WeaveMX: Zero-Code Orchestration of Structured Multi-Agent Systems for Asset Generation

Single-prompt Large Language Model (LLM) inference works well for self-contained queries, but generating complex, multi-part digital assets requires coordinated multi-agent systems (MAS). Existing tools pull in two directions. Code-centric state graphs demand heavy engineering and costly optimization. Open-ended harnesses and single-agent loops avoid that cost, yet suffer from inconsistent runs, lossy handoffs, and poor visibility into progress. As a remedy, this paper presents WeaveMX (Multi-agent eXecution), a declarative orchestration layer for agent harnesses whose main contribution is the zero-code definition of structured MAS in plain Markdown. Authors define orchestrators and isolated workers in partially predefined Markdown files that pair natural-language instructions with file and parameter ports, written by hand or from a brief. Dedicated skills guide agents through a predictable protocol, while programmatic Model Context Protocol (MCP) tools isolate worker directories, check port contracts, and track lifecycles in on-disk Markdown manifests. Declared port signatures induce cyclic workflow graphs that unwind at runtime into acyclic provenance graphs under concurrent execution and subset I/O, grounding static auditing and runtime checks. Because the LLM orchestrator reasons over files and resumable sessions rather than a compiled state machine, WeaveMX supports both batch runs and interactive human-AI workflows. Creators inspect live assets in a zero-token filesystem UI, steer at review gates, and make cross-stage surgical edits in natural language without pre-wired edges or checkpoint replay. WeaveMX supports Google Antigravity (agy) app and IDE, VS Code, and Cursor out of the box, with setup notes for Claude Code and Windsurf. Case studies in agy evaluate WeaveMX across rapid pipeline synthesis and production-scale interactive asset generation.

==> figures/architecture.tex <==
\begin{tikzpicture}[
    font=\normalsize,
    controlNode/.style={
        rectangle, rounded corners=5pt, draw=black, fill=black!3,
        line width=1.15pt, align=center, minimum width=3.0cm,
        minimum height=1.35cm, inner xsep=4pt, inner ysep=4pt
    },
    agentSandbox/.style={
        rectangle, rounded corners=5pt, draw=black, fill=white,
        line width=1.0pt, align=center, minimum width=2.15cm,
        minimum height=1.35cm, inner xsep=3pt, inner ysep=3.5pt
    },
    groupBox/.style={
        rectangle, rounded corners=6pt, draw=black, fill=black!2, line width=1.1pt
    },
    mcpGroup/.style={
        rectangle, rounded corners=6pt, draw=black, fill=black!5, line width=1.15pt
    },
    mcpSub/.style={
        rectangle, rounded corners=4pt, draw=black, fill=white,
        line width=0.95pt, align=center, inner xsep=4pt, inner ysep=4pt
    },
    sidecarNode/.style={
        rectangle, rounded corners=5pt, draw=black, dashed, fill=black!2,
        line width=1.05pt, align=center, inner xsep=6pt, inner ysep=4.5pt
    },
    arrow/.style={-{Stealth[length=5.5pt, width=4pt]}, line width=1.0pt, draw=black},
    dispatchArrow/.style={-{Stealth[length=5.5pt, width=4pt]}, line width=0.95pt, densely dashed, draw=black},
    edgeLabel/.style={font=\scriptsize, fill=white, inner sep=1.5pt, rounded corners=2pt}
]

    \node[controlNode] (prov) {
        {\small\textbf{Provisioner}}\\[-2pt]
        {\scriptsize Phase 1}\\[-2pt]
        {\scriptsize scaffolds CWDs}
    };
    \node[controlNode, right=0.55cm of prov] (orch) {
        {\small\textbf{Orchestrator}}\\[-2pt]
        {\scriptsize \texttt{weave-}}\\[-3pt]
        {\scriptsize \texttt{orchestrator}}
    };

    \node[agentSandbox, right=1.05cm of orch] (wWriter) {
        {\footnotesize\textbf{Writer}}\\[-2pt]
        {\scriptsize $a_{\text{writer}}$}\\[-2pt]
        {\scriptsize \texttt{agents/writer/}}
    };
    \node[agentSandbox, right=0.2cm of wWriter] (wFact) {
        {\footnotesize\textbf{Fact Checker}}\\[-2pt]
        {\scriptsize $a_{\text{fact}}$}\\[-2pt]
        {\scriptsize \texttt{fact\_checker/}}
    };
    \node[agentSandbox, right=0.2cm of wFact] (wAge) {
        {\footnotesize\textbf{Age Checker}}\\[-2pt]
        {\scriptsize $a_{\text{age}}$}\\[-2pt]
        {\scriptsize \texttt{age\_checker/}}
    };
    \coordinate (wTopPad) at ($(wFact.north)+(0, 13pt)$);
    \begin{scope}[on background layer]
        \node[groupBox, fit=(wWriter)(wFact)(wAge)(wTopPad), inner sep=5pt] (s1Box) {};
    \end{scope}
    \node[anchor=north west, font=\scriptsize\bfseries, inner sep=0pt] at ($(s1Box.north west)+(6pt,-4pt)$) {
        \textsc{KidsWiki} Stage 1 sandboxes
    };

    \coordinate (ctrlMid) at ($(prov)!0.5!(orch)$);
    \node[mcpSub, minimum width=6.8cm, minimum height=1.0cm, below=1.5cm of wFact] (mcpAgent) {
        {\small\textbf{Worker-Agent MCP Tools}}\\[-2pt]
        {\scriptsize \texttt{weave\_verify} (inputs) \;\textbullet\; \texttt{weave\_update} (status, outputs)}
    };
    \node[mcpSub, minimum width=6.3cm, minimum height=1.0cm] (mcpOrch) at (ctrlMid |- mcpAgent) {
        {\small\textbf{Control-Plane MCP Tools}}\\[-2pt]
        {\scriptsize \texttt{weave\_init} \;\textbullet\; \texttt{weave\_discover\_agents}}\\[-2.5pt]
        {\scriptsize \texttt{weave\_read} \;\textbullet\; \texttt{weave\_update}}
    };
    \coordinate (mcpBotPad) at ($(mcpOrch.south)+(0, -13pt)$);
    \begin{scope}[on background layer]
        \node[mcpGroup, fit=(mcpOrch)(mcpAgent)(mcpBotPad), inner sep=5pt] (mcpBox) {};
    \end{scope}
    \node[anchor=south west, font=\scriptsize\bfseries, inner sep=0pt] at ($(mcpBox.south west)+(7pt,4pt)$) {
        Native MCP Server (\texttt{weave})
    };

    \node[sidecarNode, below=0.75cm of mcpBox] (sidecar) {
        {\small\textbf{WeaveMX UI Panel}}\\[-2pt]
        {\scriptsize Reads \texttt{weave.md} manifests and deliverables directly from disk (no MCP calls, zero LLM calls)}
    };

    \draw[dispatchArrow] (orch) -- node[edgeLabel, above=1pt] {Ph.~1} (prov);
    \draw[dispatchArrow] (orch) -- node[edgeLabel, above=1pt] {Ph.~2} (s1Box);

    \draw[arrow] (prov) -- node[edgeLabel] {\texttt{weave\_init}} (prov |- mcpOrch.north);
    \draw[arrow] (orch) -- node[edgeLabel] {\texttt{discover}, \texttt{read}, \texttt{update}} (orch |- mcpOrch.north);

    \draw[arrow] (wWriter) -- (wWriter |- mcpAgent.north);
    \draw[arrow] (wFact) -- node[edgeLabel] {\texttt{weave\_verify}, \texttt{weave\_update}} (mcpAgent);
    \draw[arrow] (wAge) -- (wAge |- mcpAgent.north);

\end{tikzpicture}


==> figures/kidswiki_pipeline_arch.tex <==
\begin{tikzpicture}[
    font=\normalsize,
    outerContainer/.style={
        rectangle,
        rounded corners=6pt,
        draw=black,
        line width=1.25pt,
        fill=black!2,
        align=center
    },
    stageContainer/.style={
        rectangle,
        rounded corners=5pt,
        draw=black,
        line width=1.05pt,
        fill=white,
        align=center
    },
    agentBox/.style={
        rectangle,
        rounded corners=4pt,
        draw=black,
        line width=1.0pt,
        fill=white,
        align=center,
        inner xsep=4pt,
        inner ysep=4.5pt
    },
    fileChip/.style={
        rectangle,
        draw=black,
        fill=white,
        line width=0.95pt,
        align=center,
        inner xsep=5pt,
        inner ysep=3.5pt,
        font=\footnotesize
    },
    gateBox/.style={
        rectangle,
        draw=black,
        dashed,
        line width=1.1pt,
        fill=black!5,
        align=center,
        inner xsep=5pt,
        inner ysep=4pt
    },
    sidecarBox/.style={
        rectangle,
        rounded corners=5pt,
        draw=black,
        dashed,
        line width=1.05pt,
        fill=black!2,
        align=center,
        inner sep=4.5pt
    },
    arrow/.style={
        -{Stealth[length=5pt, width=3.8pt]},
        line width=0.95pt,
        draw=black
    },
    cycleArrow/.style={
        -{Stealth[length=5pt, width=3.8pt]},
        line width=0.95pt,
        dashed,
        draw=black
    },
    syncArrow/.style={
        -{Stealth[length=5pt, width=3.8pt]},
        line width=0.95pt,
        dotted,
        draw=black
    },
    edgeLabel/.style={
        font=\scriptsize,
        fill=white,
        inner sep=1.4pt,
        rounded corners=2pt
    }
]

    \node[agentBox, minimum width=3.15cm] (fcBox) {
        {\small\textbf{Fact Checker}}\\[-2pt]
        {\scriptsize \texttt{agents/fact\_checker/}}\\[-2pt]
        {\scriptsize \texttt{weave.md}, \texttt{fact\_audit.md}}
    };
    \node[agentBox, minimum width=3.15cm, right=0.80cm of fcBox] (ageBox) {
        {\small\textbf{Age Checker}}\\[-2pt]
        {\scriptsize \texttt{agents/age\_checker/}}\\[-2pt]
        {\scriptsize \texttt{weave.md}, \texttt{age\_audit.md}}
    };
    \node[agentBox, minimum width=3.20cm, above=1.25cm of $(fcBox.north)!0.5!(ageBox.north)$] (wBox) {
        {\small\textbf{Writer}}\\[-2pt]
        {\scriptsize \texttt{agents/writer/}}\\[-2pt]
        {\scriptsize \texttt{weave.md}, \texttt{draft.md}}
    };

    \node[gateBox, minimum width=7.10cm, below=0.80cm of $(fcBox.south)!0.5!(ageBox.south)$] (gate) {
        {\small\textbf{Human Review Gate}}\\[-2pt]
        {\scriptsize Opens once both audits PASS, operator approves \texttt{01\_draft.md}}
    };

    \node[agentBox, minimum width=3.55cm, right=1.85cm of ageBox] (ilBox) {
        {\small\textbf{Illustrator}}\\[-2pt]
        {\scriptsize \texttt{agents/illustrator/}}\\[-2pt]
        {\scriptsize \texttt{weave.md}}\\[-2pt]
        {\scriptsize \texttt{draft.md:01\_draft.md}}
    };

    \node[fileChip, minimum width=2.85cm] (runWeave) at ($(fcBox |- wBox.north)+(0.05cm, 1.45cm)$) {
        \textbf{weave.md}\\[-2pt]
        {\scriptsize root manifest}
    };
    \node[fileChip, minimum width=4.05cm] (runArt) at ($(wBox.north)+(2.10cm, 1.45cm)$) {
        \textbf{01\_draft.md}\\[-2pt]
        {\scriptsize prose + \texttt{alt-text} placeholder}
    };
    \node[fileChip, minimum width=3.45cm] (runPng) at ($(ilBox |- runArt)+(0.35cm, 0)$) {
        \textbf{02\_illustration.png}\\[-2pt]
        {\scriptsize synthesized image}
    };

    \coordinate (s1Top) at ($(wBox.north)+(0, 14pt)$);
    \coordinate (s1LeftPad) at ($(fcBox.west)+(-10pt, 0)$);
    \coordinate (s1RightPad) at ($(ageBox.east)+(10pt, 0)$);
    \coordinate (s2Top) at ($(s1Top -| ilBox)$);
    \coordinate (s2Bot) at ($(gate.south -| ilBox)$);
    \coordinate (s2LeftPad) at ($(ilBox.west)+(-0.85cm, 0)$);

    \begin{scope}[on background layer]
        \node[stageContainer, fit=(wBox)(fcBox)(ageBox)(gate)(s1Top)(s1LeftPad)(s1RightPad), inner sep=6pt] (s1) {};
        \node[stageContainer, fit=(ilBox)(s2Top)(s2Bot)(s2LeftPad), inner sep=6pt] (s2) {};
        \coordinate (runTop) at ($(runArt.north)+(0, 18pt)$);
        \node[outerContainer, fit=(runWeave)(runArt)(runPng)(s1)(s2)(runTop), inner sep=8pt] (run) {};
    \end{scope}

    \node[anchor=north west, font=\scriptsize\bfseries, inner sep=0pt] at ($(run.north west)+(8pt,-5pt)$) {
        Run Directory: \texttt{runs/kidswiki\_rocket\_age4/} (\texttt{\$\{RUN\_DIR\}})
    };
    \node[anchor=north west, font=\scriptsize\bfseries, inner sep=0pt] at ($(s1.north west)+(6pt,-5pt)$) {
        Stage 1: \texttt{stage01\_editorial/}
    };
    \node[anchor=north west, align=left, font=\scriptsize\bfseries, inner sep=0pt] at ($(s2.north west)+(6pt,-5pt)$) {
        Stage 2:\\[-1.5pt]{\scriptsize\texttt{stage02\_publishing/}}
    };

    \node[sidecarBox, minimum width=12.4cm, below=0.6cm of run] (sidecar) {
        {\small\textbf{WeaveMX UI Panel}}\\[-2pt]
        {\scriptsize Polls \texttt{weave.md} manifests and previews \texttt{01\_draft.md} \& \texttt{02\_illustration.png} directly from \texttt{\$\{RUN\_DIR\}}}
    };

    \draw[arrow] (wBox) -- node[edgeLabel, above, sloped, pos=0.52] {promotes} (runArt);
    \draw[arrow] (wBox) -- node[edgeLabel, below, sloped, pos=0.48] {reads} (fcBox);
    \draw[arrow] (wBox) -- node[edgeLabel, below, sloped, pos=0.48] {reads} (ageBox);

    \draw[cycleArrow] (fcBox) to[bend left=32] node[edgeLabel, left=1pt, pos=0.5] {\texttt{send\_message}} (wBox);
    \draw[cycleArrow] (ageBox) to[bend right=32] node[edgeLabel, right=1pt, pos=0.5] {\texttt{send\_message}} (wBox);

    \draw[arrow] (fcBox) -- (fcBox |- gate.north);
    \draw[arrow] (ageBox) -- (ageBox |- gate.north);
    \draw[arrow] (gate) to[bend right=14] node[edgeLabel, below, sloped, pos=0.52] {unlocks} (ilBox);

    \draw[arrow] (runArt) -- node[edgeLabel, above, sloped, pos=0.52] {reads (\texttt{draft.md})} (ilBox);
    \draw[arrow] (ilBox) -- node[edgeLabel, right=2pt, pos=0.48] {promotes} (runPng);

    \draw[syncArrow] (sidecar) -- node[edgeLabel, fill=white] {read-only filesystem polling} (run);

\end{tikzpicture}


==> figures/kidswiki_static_graph.tex <==
\begin{tikzpicture}[
    font=\normalsize,
    paramNode/.style={
        signal,
        signal to=east and west,
        draw=black,
        line width=1.1pt,
        fill=white,
        inner sep=4.5pt,
        align=center
    },
    agentNode/.style={
        rectangle,
        rounded corners=6pt,
        draw=black,
        line width=1.3pt,
        fill=white,
        minimum width=3.0cm,
        minimum height=1.05cm,
        align=center,
        inner sep=4pt
    },
    fileNode/.style={
        rectangle,
        draw=black,
        line width=1.1pt,
        fill=white,
        minimum width=3.0cm,
        minimum height=0.95cm,
        align=center,
        inner sep=4pt
    },
    gateNode/.style={
        rectangle,
        draw=black,
        dashed,
        line width=1.2pt,
        fill=black!5,
        minimum width=4.0cm,
        minimum height=0.95cm,
        align=center,
        inner sep=4pt
    },
    arrow/.style={
        -{Stealth[length=6pt, width=4.5pt]},
        line width=1.1pt,
        draw=black
    },
    cycleArrow/.style={
        -{Stealth[length=6.5pt, width=5pt]},
        line width=1.2pt,
        draw=black
    }
]

    \node[agentNode] (aWriter) {
        \textbf{Writer}\\[-1.5pt] {\footnotesize $a_{\text{writer}}$}
    };

    \node[paramNode, above left=0.75cm and 0.35cm of aWriter] (pTopic) {
        \textbf{topic}\\[-1.5pt] {\footnotesize \texttt{"Rocket"}}
    };
    \node[paramNode, above right=0.75cm and 0.35cm of aWriter] (pAge) {
        \textbf{target\_age}\\[-1.5pt] {\footnotesize 3\text{--}12}
    };

    \node[fileNode, below=0.85cm of aWriter] (fArticle) {
        \textbf{01\_draft.md}\\[-1.5pt] {\footnotesize Prose + placeholder}
    };

    \node[agentNode, below left=0.45cm and 0.9cm of fArticle] (aFact) {
        \textbf{Fact Checker}\\[-1.5pt] {\footnotesize $a_{\text{fact}}$}
    };
    \node[agentNode, below right=0.45cm and 0.9cm of fArticle] (aAge) {
        \textbf{Age Checker}\\[-1.5pt] {\footnotesize $a_{\text{age}}$}
    };

    \node[fileNode, below=0.85cm of aFact] (fAudit) {
        \textbf{fact\_audit.md}\\[-1.5pt] {\footnotesize Factual critique}
    };
    \node[fileNode, below=0.85cm of aAge] (fAgeRev) {
        \textbf{age\_audit.md}\\[-1.5pt] {\footnotesize Readability critique}
    };

    \node[gateNode, below=2.55cm of fArticle] (gate) {
        \textbf{Human Review Gate}\\[-1.5pt] {\footnotesize Editorial approval}
    };

    \node[agentNode, below=0.85cm of gate] (aIllust) {
        \textbf{Illustrator}\\[-1.5pt] {\footnotesize $a_{\text{illustrator}}$}
    };

    \node[fileNode, below=0.85cm of aIllust] (fPng) {
        \textbf{02\_illustration.png}\\[-1.5pt] {\footnotesize Synthesized image}
    };

    \node[font=\small\bfseries, below=0.85cm of fPng, xshift=-3.75cm] (legLbl) {Legend:};
    \node[paramNode, font=\footnotesize, inner xsep=3.5pt, inner ysep=2.2pt, right=0.25cm of legLbl] (legP) {Parameter $\mathcal{P}$};
    \node[agentNode, font=\footnotesize, minimum width=0pt, minimum height=0pt, rounded corners=4pt, inner xsep=5pt, inner ysep=2.5pt, right=0.30cm of legP] (legA) {Agent $\mathcal{A}$};
    \node[fileNode, font=\footnotesize, minimum width=0pt, minimum height=0pt, inner xsep=5pt, inner ysep=2.5pt, right=0.30cm of legA] (legF) {File $\mathcal{F}$};
    \node[gateNode, font=\footnotesize, minimum width=0pt, minimum height=0pt, inner xsep=5pt, inner ysep=3.2pt, right=0.30cm of legF] (legG) {\textit{Gate}};
    \begin{scope}[on background layer]
        \node[draw=black!50, fill=white, rounded corners=4pt, fit=(legLbl)(legP)(legA)(legF)(legG), inner sep=4.5pt] (legend) {};
    \end{scope}

    \draw[arrow] (pTopic) -- (aWriter);
    \draw[arrow] (pAge)   -- (aWriter);
    \draw[arrow, overlay] (pTopic) to[bend right=44] (aFact);
    \draw[arrow, overlay] (pAge) to[bend left=44] (aAge);

    \draw[arrow] (aWriter) -- (fArticle);
    \draw[arrow] (fArticle) -- (aFact);
    \draw[arrow] (fArticle) -- (aAge);

    \draw[cycleArrow] (aFact) -- (fAudit);
    \draw[cycleArrow] (aAge) -- (fAgeRev);

    \draw[cycleArrow, overlay] (fAudit) to[out=180, in=180, looseness=1.15] (aWriter);
    \draw[cycleArrow, overlay] (fAgeRev) to[out=0, in=0, looseness=1.15] (aWriter);

    \draw[arrow, line width=1.3pt] (fArticle) -- (gate);
    \draw[arrow] (gate) -- (aIllust);
    \draw[arrow] (aIllust) -- (fPng);

\end{tikzpicture}


==> figures/kidswiki_unwound_dag.tex <==
\begin{tikzpicture}[
    font=\normalsize,
    paramNode/.style={
        signal,
        signal to=east and west,
        draw=black,
        line width=1.05pt,
        fill=white,
        inner sep=3.8pt,
        align=center
    },
    agentNode/.style={
        rectangle,
        rounded corners=5pt,
        draw=black,
        line width=1.15pt,
        fill=white,
        minimum width=2.95cm,
        minimum height=0.84cm,
        align=center,
        inner xsep=2.5pt,
        inner ysep=3pt
    },
    fileNode/.style={
        rectangle,
        draw=black,
        line width=1.05pt,
        fill=white,
        minimum width=2.95cm,
        minimum height=0.80cm,
        align=center,
        inner xsep=2.5pt,
        inner ysep=3pt
    },
    gateNode/.style={
        rectangle,
        draw=black,
        dashed,
        fill=black!5,
        line width=1.15pt,
        minimum width=3.9cm,
        minimum height=0.84cm,
        align=center,
        inner sep=3pt
    },
    arrow/.style={
        -{Stealth[length=5.5pt, width=4pt]},
        line width=1.0pt,
        draw=black
    },
    cycleArrow/.style={
        -{Stealth[length=5.5pt, width=4pt]},
        line width=1.05pt,
        draw=black
    },
    gateArrow/.style={
        -{Stealth[length=6pt, width=4.5pt]},
        line width=1.2pt,
        draw=black
    },
    timeAxis/.style={
        -{Stealth[length=6pt, width=4.5pt]},
        line width=1.1pt,
        draw=black
    }
]

    \node[agentNode] (aW1) {
        {\small\textbf{Writer} (iter 1)}\\[-2pt]
        {\scriptsize $\alpha_1 = a_{\text{writer}}^{[0, t_1]}$}
    };

    \node[paramNode, above left=0.65cm and 0.35cm of aW1] (pTopic) {
        {\small\textbf{topic}$^{(0)}$}\\[-2pt]
        {\scriptsize \texttt{"Rocket"}}
    };
    \node[paramNode, above right=0.65cm and 0.35cm of aW1] (pAge) {
        {\small\textbf{target\_age}$^{(0)}$}\\[-2pt]
        {\scriptsize $4$}
    };

    \node[fileNode, below=0.68cm of aW1] (fA1) {
        {\small\textbf{01\_draft.md}$^{(t_1)}$}\\[-2pt]
        {\scriptsize Prose (\textit{``interstellar''} claim)}
    };

    \node[agentNode, below left=0.55cm and 0.20cm of fA1] (aF1) {
        {\small\textbf{Fact Checker} (iter 1)}\\[-2pt]
        {\scriptsize $\alpha_2 = a_{\text{fact}}^{[t_1, t_2]}$}
    };
    \node[agentNode, below right=0.55cm and 0.20cm of fA1] (aA1) {
        {\small\textbf{Age Checker} (iter 1)}\\[-2pt]
        {\scriptsize $\alpha_3 = a_{\text{age}}^{[t_1, t_2]}$}
    };

    \node[fileNode, below=0.68cm of aF1] (u1) {
        {\small\textbf{fact\_audit.md}$^{(t_2)}$}\\[-2pt]
        {\scriptsize \textbf{FAIL:} interstellar claim}
    };
    \node[fileNode, below=0.68cm of aA1] (r1) {
        {\small\textbf{age\_audit.md}$^{(t_2)}$}\\[-2pt]
        {\scriptsize \textbf{FAIL:} vocabulary}
    };

    \node[agentNode, below=3.55cm of fA1] (aW2) {
        {\small\textbf{Writer} (iter 2)}\\[-2pt]
        {\scriptsize $\alpha_4 = a_{\text{writer}}^{[t_2, t_3]}$}
    };

    \node[fileNode, below=0.68cm of aW2] (fA2) {
        {\small\textbf{01\_draft.md}$^{(t_3)}$}\\[-2pt]
        {\scriptsize Prose (\textit{``orbit \& Moon, simple''})}
    };

    \node[agentNode, below left=0.55cm and 0.20cm of fA2] (aF2) {
        {\small\textbf{Fact Checker} (iter 2)}\\[-2pt]
        {\scriptsize $\alpha_5 = a_{\text{fact}}^{[t_3, t_4]}$}
    };
    \node[agentNode, below right=0.55cm and 0.20cm of fA2] (aA2) {
        {\small\textbf{Age Checker} (iter 2)}\\[-2pt]
        {\scriptsize $\alpha_6 = a_{\text{age}}^{[t_3, t_4]}$}
    };

    \node[fileNode, below=0.68cm of aF2] (u2) {
        {\small\textbf{fact\_audit.md}$^{(t_4)}$}\\[-2pt]
        {\scriptsize \textbf{PASS:} verified facts}
    };
    \node[fileNode, below=0.68cm of aA2] (r2) {
        {\small\textbf{age\_audit.md}$^{(t_4)}$}\\[-2pt]
        {\scriptsize \textbf{PASS:} age 4 verified}
    };

    \node[gateNode, below=3.55cm of fA2] (gate) {
        {\small\textbf{Human Review Gate}}\\[-2pt]
        {\scriptsize Editorial approval (unlocked on PASS)}
    };

    \node[agentNode, below=0.72cm of gate] (aIL) {
        {\small\textbf{Illustrator}}\\[-2pt]
        {\scriptsize $\alpha_7 = a_{\text{illustrator}}^{[t_5, t_6]}$}
    };

    \node[fileNode, below=0.68cm of aIL] (fPng) {
        {\small\textbf{02\_illustration.png}$^{(t_6)}$}\\[-2pt]
        {\scriptsize Synthesized image}
    };

    \node[font=\small\bfseries, below=0.85cm of fPng, xshift=-3.75cm] (legLbl) {Legend:};
    \node[paramNode, font=\footnotesize, inner xsep=3.5pt, inner ysep=2.2pt, right=0.25cm of legLbl] (legP) {Parameter $\hat{\mathcal{P}}$};
    \node[agentNode, font=\footnotesize, minimum width=0pt, minimum height=0pt, rounded corners=4pt, inner xsep=5pt, inner ysep=2.5pt, right=0.30cm of legP] (legA) {Agent $\hat{\mathcal{A}}$};
    \node[fileNode, font=\footnotesize, minimum width=0pt, minimum height=0pt, inner xsep=5pt, inner ysep=2.5pt, right=0.30cm of legA] (legF) {File $\hat{\mathcal{F}}$};
    \node[gateNode, font=\footnotesize, minimum width=0pt, minimum height=0pt, inner xsep=5pt, inner ysep=3.2pt, right=0.30cm of legF] (legG) {\textit{Gate}};
    \begin{scope}[on background layer]
        \node[draw=black!50, fill=white, rounded corners=4pt, fit=(legLbl)(legP)(legA)(legF)(legG), inner sep=4.5pt] (legend) {};
    \end{scope}

    \draw[arrow] (pTopic) -- (aW1);
    \draw[arrow] (pTopic) to[bend right=20] (aF1);
    \draw[arrow] (pTopic) to[out=180, in=180, looseness=0.34] (aF2);
    \draw[arrow] (pAge) -- (aW1);
    \draw[arrow] (pAge) to[bend left=20] (aA1);
    \draw[arrow] (pAge) to[out=0, in=0, looseness=0.34] (aA2);

    \draw[arrow] (aW1) -- (fA1);
    \draw[arrow] (fA1) -- (aF1);
    \draw[arrow] (fA1) -- (aA1);

    \draw[arrow] (aF1) -- (u1);
    \draw[arrow] (aA1) -- (r1);

    \draw[cycleArrow] (u1) -- (aW2);
    \draw[cycleArrow] (r1) -- (aW2);

    \draw[arrow] (aW2) -- (fA2);
    \draw[arrow] (fA2) -- (aF2);
    \draw[arrow] (fA2) -- (aA2);

    \draw[arrow] (aF2) -- (u2);
    \draw[arrow] (aA2) -- (r2);

    \draw[gateArrow] (fA2) -- (gate);

    \draw[arrow] (gate) -- (aIL);
    \draw[arrow] (aIL) -- (fPng);

    \coordinate (axisTop) at ($(aF1.west |- pTopic)+(-1.10cm, 0.55cm)$);
    \coordinate (axisBot) at ($(aF1.west |- fPng)+(-1.10cm, -0.50cm)$);

    \draw[timeAxis] (axisTop)
        node[above=2pt, font=\footnotesize\bfseries, align=center] {Time $t \in \mathbb{R}_{\ge 0}$}
        -- (axisBot);

    \coordinate (rightBound) at ($(aA1.east)+(1.15cm, 0)$);
    \foreach \refNode/\tLabel in {
        pTopic/{$t_0=0$},
        fA1/{$t_1$},
        u1/{$t_2$},
        fA2/{$t_3$},
        u2/{$t_4$},
        gate/{$t_5$},
        fPng/{$t_6$}
    } {
        \coordinate (tk) at (axisTop |- \refNode);
        \begin{scope}[on background layer]
            \draw[densely dotted, black!30] (tk) -- (rightBound |- \refNode);
        \end{scope}
        \draw[black, line width=1.0pt] ($(tk)+(-3.5pt,0)$) -- ($(tk)+(3.5pt,0)$);
        \node[left=3.5pt, font=\footnotesize\bfseries] at (tk) {\tLabel};
    }

\end{tikzpicture}


==> figures/state_machine.tex <==
\begin{tikzpicture}[
    font=\normalsize,
    stateNode/.style={
        rectangle,
        rounded corners=6pt,
        draw=black,
        line width=1.1pt,
        minimum width=3.0cm,
        minimum height=1.25cm,
        align=center,
        fill=white,
        inner sep=4pt
    },
    initialState/.style={
        stateNode,
        fill=black!4
    },
    activeState/.style={
        stateNode,
        fill=white,
        line width=1.3pt
    },
    finalState/.style={
        stateNode,
        fill=black!6,
        line width=1.4pt
    },
    waitState/.style={
        stateNode,
        fill=white
    },
    errorState/.style={
        stateNode,
        dashed,
        fill=black!3,
        line width=1.1pt
    },
    arrow/.style={
        -{Stealth[length=6pt, width=4.5pt]},
        line width=1.1pt,
        draw=black
    },
    errorArrow/.style={
        -{Stealth[length=6pt, width=4.5pt]},
        line width=1.1pt,
        dashed,
        draw=black
    },
    edgeLabel/.style={
        font=\scriptsize,
        fill=white,
        inner sep=2pt,
        rounded corners=2pt
    }
]

    \node[activeState] (inprogress) {
        \textbf{in\_progress/*}\\[-1.5pt]
        {\footnotesize Active task execution}
    };

    \node[initialState, left=2.35cm of inprogress] (notstarted) {
        \textbf{initialized}\\[-1.5pt]
        {\footnotesize (or \texttt{not\_started})}
    };

    \node[finalState, right=2.35cm of inprogress] (completed) {
        \textbf{completed}\\[-1.5pt]
        {\footnotesize Outputs checked}
    };

    \node[waitState, below left=2.0cm and 0.9cm of inprogress] (waiting) {
        \textbf{waiting/*}\\[-1.5pt]
        {\footnotesize Awaiting peer input}
    };

    \node[errorState, below right=2.0cm and 0.9cm of inprogress] (failed) {
        \textbf{blocked/*}\\[-1.5pt]
        {\footnotesize Contract / tool failure}
    };

    \draw[arrow] (notstarted) -- node[edgeLabel, above=2pt] {\texttt{weave\_verify}}
                                 node[edgeLabel, below=2pt] {Pre-flight check} (inprogress);

    \draw[arrow] (inprogress) -- node[edgeLabel, above=2pt] {\texttt{weave\_update}}
                                 node[edgeLabel, below=2pt] {Output check} (completed);

    \draw[arrow] (inprogress) to[bend right=24] node[edgeLabel, left=2pt, pos=0.52] {Yield (\texttt{weave\_update})} (waiting);
    \draw[arrow] (waiting) to[bend right=24] node[edgeLabel, right=2pt, pos=0.48] {Wakeup (\texttt{weave\_verify})} (inprogress);

    \draw[errorArrow] (inprogress) to[bend left=18] node[edgeLabel, right=2pt, pos=0.5] {Fail-fast halt} (failed);
    \draw[errorArrow] (waiting) -- node[edgeLabel, below=2pt] {Missing input / timeout} (failed);

    \path (inprogress) edge [loop above, min distance=9mm, in=65, out=115, line width=1.1pt, -{Stealth[length=6pt, width=4.5pt]}]
        node[edgeLabel, above=2pt] {\texttt{weave\_update(status, progress)}} (inprogress);

\end{tikzpicture}


==> figures/tunemachine_dag.tex <==
\begin{figure}[p]
\centering
\begin{tikzpicture}[
    font=\normalsize,
    >=Stealth,
    param/.style={
        signal,
        signal to=east and west,
        draw=black,
        fill=white,
        line width=0.7pt,
        align=center,
        inner xsep=2.0pt,
        inner ysep=1.5pt,
        font=\scriptsize
    },
    agent/.style={
        draw=black,
        fill=white,
        rectangle,
        rounded corners=6pt,
        line width=0.85pt,
        align=center,
        inner xsep=3.5pt,
        inner ysep=1.9pt,
        font=\scriptsize
    },
    file/.style={
        draw=black,
        fill=white,
        rectangle,
        line width=0.7pt,
        align=center,
        inner xsep=3.0pt,
        inner ysep=1.7pt,
        font=\scriptsize
    },
    gate/.style={
        draw=black,
        dashed,
        fill=black!5,
        rectangle,
        line width=0.7pt,
        align=center,
        inner xsep=3.6pt,
        inner ysep=2.0pt,
        font=\scriptsize
    },
    stagelbl/.style={
        anchor=north west,
        align=left,
        font=\scriptsize\bfseries,
        inner sep=1.0pt
    },
    borderline/.style={
        draw=black!45,
        dashed,
        line width=0.5pt
    },
    flow/.style={
        ->,
        draw=black,
        line width=0.65pt
    },
    ctxflow/.style={
        ->,
        draw=black!55,
        densely dotted,
        line width=0.58pt
    },
    revloop/.style={
        ->,
        draw=black,
        dashed,
        line width=0.65pt
    }
]

\node[param] (p_init) {\texttt{topic}, \texttt{duration}, \texttt{title}};
\node[agent, below=2.8mm of p_init] (s1_dir) {\textbf{Director} ($\times 1$)};
\node[file, below left=3.2mm and 1mm of s1_dir] (f1_setup) {\texttt{01\_setup.md}};
\node[file, below right=3.2mm and 4mm of s1_dir] (f1_host) {\texttt{01\_host.md}};

\node[agent, below=7.2mm of f1_setup, xshift=-9mm] (s2_show) {\textbf{Showrunner} ($\times 1$)};
\node[param, right=4.0mm of s2_show] (p_queries) {\texttt{track\_queries}};
\node[agent, right=4.0mm of p_queries] (s2_yt) {\textbf{YouTube Sourcer} ($\times 4$)};
\node[file, below=3.2mm of s2_show, xshift=-8mm] (f2_concept) {\texttt{02\_concept.md}};
\node[file, below=3.2mm of s2_yt] (f2_sourced) {\texttt{sourced\_tracks.md}};

\node[agent, below=8.5mm of f2_concept, xshift=11mm] (s3_arch) {\textbf{Architect} ($\times 4$)};
\node[param, left=2.5mm of s3_arch] (p_act) {\texttt{act\_id}};
\node[file, right=2.8mm of s3_arch] (f3_beats) {\texttt{beats.md}};
\node[agent, right=4.2mm of f3_beats] (s3_writ) {\textbf{Writer} ($\times 1$)};

\node[file, below=3.2mm of s3_writ] (f3_script) {\texttt{03\_script.md}};

\node[agent, below=4.6mm of f3_script, xshift=-9mm] (s3_fc) {\textbf{Fact Checker} ($\times 15$)};
\node[param, left=2.2mm of s3_fc] (p_seg3) {\texttt{segment\_id}};
\node[agent, left=6.5mm of p_seg3] (s3_ed) {\textbf{Editor} ($\times 1$)};
\node[agent, right=11.0mm of s3_fc] (s3_cr) {\textbf{Cold Reader} ($\times 1$)};

\node[file, below=3.2mm of s3_ed, xshift=5mm] (f3_edit) {\texttt{editorial\_report.md}};
\node[file, below=3.2mm of s3_fc, xshift=3mm] (f3_audit) {\texttt{audit\_report.md}};
\node[file, below=3.2mm of s3_cr, xshift=9mm] (f3_cold) {\texttt{cold\_read\_report.md}};

\node[agent, below=7.2mm of f3_audit, xshift=15mm] (s4_stg) {\textbf{Staging} ($\times 1$)};
\node[file, below left=3.2mm and -6mm of s4_stg] (f4_script) {\texttt{04\_staged\_script.md}};
\node[file, right=3.0mm of f4_script] (f4_tel) {\texttt{04\_transitions\_telemetry.json}};

\node[agent, below=9.2mm of f4_script, xshift=-22mm] (s5_pro) {\textbf{Promo} ($\times 1$)};
\node[agent, right=6.5mm of s5_pro, yshift=4.2mm] (s5_bg) {\textbf{Background} ($\times 1$)};
\node[file, below=3.2mm of s5_pro, xshift=5mm] (f5_pro) {\texttt{05\_promo.md}};
\node[file, right=3.0mm of f5_pro] (f5_bg) {\texttt{05\_promo\_background.png}};
\node[agent, left=3.0mm of f5_pro, yshift=-2.6mm] (s5_th) {\textbf{Thumbnail} ($\times 1$)};
\node[file, below=3.1mm of s5_th] (f5_th) {\texttt{05\_thumbnail.png}};

\node[agent, below=4.6mm of $(f5_bg.south |- f5_th.south)$, xshift=12mm] (s6_aud) {\textbf{Audio} ($\times 1$)};
\node[file, below left=3.2mm and -6mm of s6_aud] (f6_man) {\texttt{06\_audio\_manifest.md}};
\node[file, right=3.0mm of f6_man] (f6_dir) {\texttt{06\_audio/*.mp3}};

\node[agent, below=7.2mm of f6_man, xshift=-10mm] (s7_vid) {\textbf{Video} ($\times 1$)};
\node[file, right=2.8mm of s7_vid] (f7_srt) {\texttt{07\_subtitles/*.srt}};
\node[agent, right=2.8mm of f7_srt] (s7_sub) {\textbf{Subtitler} ($\times 15$)};
\node[param, below=2.8mm of s7_sub, xshift=2.5mm] (p_seg7) {\texttt{segment\_number},\\[-1.5pt]\texttt{segment\_id}};
\node[file, below=3.2mm of s7_vid, xshift=-2mm] (f7_man) {\texttt{07\_video\_manifest.md}};
\node[file, right=2.8mm of f7_man] (f7_mp4) {\texttt{07\_video/*.mp4}};

\node[agent, below=7.4mm of f7_man, xshift=-10mm] (s8_yt) {\textbf{YouTube} ($\times 1$)};
\node[file, right=4.0mm of s8_yt] (f8_man) {\texttt{08\_youtube\_manifest.md}};

\node[agent, below=7.2mm of s8_yt, xshift=6mm] (s9_pub) {\textbf{Publication} ($\times 1$)};
\node[file, right=4.0mm of s9_pub] (f9_man) {\texttt{09\_publication\_manifest.md}};

\node[fit=(p_init)(f1_host)(s2_show)(f2_concept)(s2_yt)(p_act)(s3_ed)(f3_edit)(s3_cr)(f3_cold)(f4_script)(f4_tel)(s5_th)(f5_th)(f5_bg)(f6_man)(f6_dir)(s7_vid)(s7_sub)(p_seg7)(f7_mp4)(s8_yt)(f8_man)(s9_pub)(f9_man), inner sep=0pt] (allnodes) {};
\coordinate (left_edge) at ($(allnodes.west)+(-21.0mm,0)$);
\coordinate (right_edge) at ($(allnodes.east)+(1.5mm,0)$);

\coordinate (b01) at ($(p_init.north)+(0,2.0mm)$);
\coordinate (b12) at ($(f1_setup.south)!0.5!(s2_show.north)$);
\coordinate (b23) at ($(f2_concept.south)!0.42!(s3_arch.north)$);
\coordinate (b34) at ($(f3_audit.south)!0.5!(s4_stg.north)$);
\coordinate (b45) at ($(f4_script.south)!0.5!(s5_bg.north)$);
\coordinate (b56) at ($(f5_th.south)!0.5!(s6_aud.north)$);
\coordinate (b67) at ($(f6_man.south)!0.5!(s7_vid.north)$);
\coordinate (b78) at ($(f7_man.south)!0.5!(s8_yt.north)$);
\coordinate (b89) at ($(s8_yt.south)!0.5!(s9_pub.north)$);

\draw[borderline] (left_edge |- b01) -- (right_edge |- b01);
\draw[borderline] (left_edge |- b12) -- (right_edge |- b12);
\draw[borderline] (left_edge |- b23) -- (right_edge |- b23);
\draw[borderline] (left_edge |- b34) -- (right_edge |- b34);
\draw[borderline] (left_edge |- b45) -- (right_edge |- b45);
\draw[borderline] (left_edge |- b56) -- (right_edge |- b56);
\draw[borderline] (left_edge |- b67) -- (right_edge |- b67);
\draw[borderline] (left_edge |- b78) -- (right_edge |- b78);
\draw[borderline] (left_edge |- b89) -- (right_edge |- b89);

\node[stagelbl, yshift=-1.5pt] at (left_edge |- b01) {S1: Setup};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b12) {S2: Concept};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b23) {S3: Writing};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b34) {S4: Staging};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b45) {S5: Promo};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b56) {S6: Audio};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b67) {S7: Video};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b78) {S8: YouTube};
\node[stagelbl, yshift=-1.5pt] at (left_edge |- b89) {S9: Publish};

\coordinate (m12) at ($(f1_setup)!0.5!(s2_show)$);
\coordinate (m23) at ($(f2_concept)!0.5!(s3_arch)$);
\coordinate (m78) at ($(f7_man)!0.5!(s8_yt)$);
\coordinate (m89) at ($(f8_man)!0.5!(s9_pub)$);

\node[gate] (g1) at ($(m12 |- b12)+(-2.5mm,0)$) {Gate 1};
\node[gate] (g2) at ($(m23 |- b23)+(2mm,0)$) {Gate 2};
\node[gate] (g3) at ($(s4_stg |- b34)+(2mm,0)$) {Gate 3};
\node[gate] (g4) at ($(m78 |- b78)+(3mm,0)$) {Gate 4};
\node[gate] (g5) at (m89 |- b89) {Gate 5};

\coordinate (mid_x) at ($(left_edge)!0.5!(right_edge)$);
\coordinate (legPos) at (mid_x |- allnodes.south);
\node[font=\scriptsize\bfseries, below=4.2mm of legPos, xshift=-30mm] (legLbl) {Legend:};
\node[param, right=2.5mm of legLbl] (legP) {Parameter $\mathcal{P}$};
\node[agent, right=3.0mm of legP] (legA) {Agent $\mathcal{A}$};
\node[file, right=3.0mm of legA] (legF) {File $\mathcal{F}$};
\node[gate, inner ysep=2.4pt, right=3.0mm of legF] (legG) {\textit{Gate}};
\node[font=\scriptsize, align=center, below=1.8mm of $(mid_x |- legG.south)$] (legEdges) {
    solid: stage \& media dataflow \; \textbullet \;
    dotted: cross-stage \texttt{02\_concept.md} bindings \; \textbullet \;
    dashed: calibration / audit loop
};
\begin{scope}[on background layer]
    \node[draw=black!50, fill=white, rounded corners=3pt, fit=(legLbl)(legP)(legA)(legF)(legG)(legEdges), inner sep=3.5pt] (legend) {};
\end{scope}

\draw[flow] (p_init) -- (s1_dir);
\draw[flow] (s1_dir) -- (f1_setup);
\draw[flow] (s1_dir) -- (f1_host);

\draw[flow] (f1_setup) -- (g1);
\draw[flow] (g1) -- (s2_show);
\draw[flow] (f1_host) to[bend left=10] (s2_show);

\draw[flow] (s2_show) -- (p_queries);
\draw[flow] (p_queries) -- (s2_yt);
\draw[flow] (s2_yt) -- (f2_sourced);
\draw[revloop] (f2_sourced) to[bend left=5] (s2_show);
\draw[flow] (s2_show) -- (f2_concept);

\draw[flow] (f2_concept) -- (g2);
\draw[flow] (g2) -- (s3_arch);

\draw[flow] (p_act) -- (s3_arch);
\draw[flow] (s3_arch) -- (f3_beats);
\draw[flow] (f3_beats) -- (s3_writ);
\draw[flow] (s3_writ) -- (f3_script);
\draw[flow] (p_seg3) -- (s3_fc);
\draw[flow] (f3_script) -- (s3_ed);
\draw[flow] (f3_script) -- (s3_fc);
\draw[flow] (f3_script) -- (s3_cr);
\draw[flow] (s3_ed) -- (f3_edit);
\draw[flow] (s3_fc) -- (f3_audit);
\draw[flow] (s3_cr) -- (f3_cold);
\draw[revloop] (f3_edit) to[bend left=16, looseness=1.15] (s3_writ);
\draw[revloop] (f3_audit) to[bend right=78, looseness=1.30] (s3_writ);
\draw[revloop] (f3_cold) to[bend right=76, looseness=1.06] (s3_writ);

\draw[flow] (f3_script) to[bend left=22] (g3);
\draw[flow] (g3) -- (s4_stg);

\draw[flow] (s4_stg) -- (f4_script);
\draw[flow] (s4_stg) -- (f4_tel);

\draw[flow] (f4_script) -- (s5_pro);
\draw[flow] (f4_script) to[bend left=28] (s6_aud);
\draw[flow] (f4_tel) -- (s6_aud);
\draw[flow] (f4_script) to[bend left=28] (s7_sub);

\draw[flow] (s5_pro) -- (f5_pro);
\draw[flow] (s5_bg) -- (f5_bg);
\draw[flow] (f5_pro) -- (s5_th);
\draw[flow] (f5_bg) to[bend left=14] (s5_th);
\draw[flow] (s5_th) -- (f5_th);

\draw[flow] (f5_bg) to[bend right=12] (s7_vid);
\draw[flow] (f5_pro) to[bend right=8] (s7_vid);
\draw[flow] (f5_pro) to[bend right=14] (s8_yt);
\draw[flow] (f5_pro) to[bend right=60] (s9_pub);
\draw[flow] (f5_th) to[bend right=18] (s8_yt);

\draw[flow] (s6_aud) -- (f6_man);
\draw[flow] (s6_aud) -- (f6_dir);

\draw[flow] (f6_man) -- (s7_vid);
\draw[flow] (f6_dir) -- (s7_vid);
\draw[flow] (f6_dir) -- (s7_sub);

\draw[flow] (p_seg7) -- (s7_sub);
\draw[flow] (s7_sub) -- (f7_srt);
\draw[flow] (f7_srt) -- (s7_vid);
\draw[flow] (s7_vid) -- (f7_man);
\draw[flow] (s7_vid) -- (f7_mp4);

\draw[flow] (f7_man) -- (g4);
\draw[flow] (g4) -- (s8_yt);
\draw[flow] (f7_mp4) to[bend left=4] (s8_yt);

\draw[flow] (s8_yt) -- (f8_man);
\draw[flow] (f8_man) -- (g5);
\draw[flow] (g5) -- (s9_pub);
\draw[flow] (s9_pub) -- (f9_man);

\draw[ctxflow] (f2_concept) -- (s3_writ);
\draw[ctxflow] (f2_concept) to[bend right=10] (s3_ed);
\draw[ctxflow] (f2_concept) to[out=180, in=176, looseness=0.90] (s5_pro);
\draw[ctxflow] (f2_concept) to[out=180, in=164, looseness=0.78] (s5_bg);
\draw[ctxflow] (f2_concept) to[out=180, in=180, looseness=0.60] (s8_yt);

\end{tikzpicture}
\caption{End-to-end 9-stage, 17-role tripartite workflow graph of \textsc{TheTuneMachine} (\texttt{orchestrator.md} and \texttt{orchestrator/stage*.md}), encoding parameters $\langle\mathcal{P}\rangle$, single-line agent roles $(\mathcal{A})$, stage deliverables $[\mathcal{F}]$, and the 5 boundary user review gates (Stages~4--6 advance automatically, while Stage~3 \texttt{Architect} and Stages~3 \& 7 \texttt{Fact Checker} and \texttt{Subtitler}, respectively, scale dynamically in multiplicity with act and host-segment counts, shown here at $\times 4$ and $\times 15$). Solid arrows trace stage and media asset dataflow, dotted arcs show cross-stage \texttt{02\_concept.md} bindings, and dashed arcs denote iterative calibration and audit loops (Stage~1 episode-brief and host-persona bindings \texttt{01\_setup.md} into Stage~3 and \texttt{01\_host.md} into Stages~3--6, plus static \texttt{\$\{PROJECT\_DIR\}} assets, are omitted for clarity).}
\label{fig:tunemachine_dag}
\end{figure}


==> figures/tunemachine_tokens.tex <==
\begin{figure}[p]
\centering
\begin{tikzpicture}[font=\normalsize]
\begin{axis}[
    xbar,
    bar shift=0pt,
    bar width=5.4pt,
    width=0.76\linewidth,
    height=12.0cm,
    xmin=0,
    xmax=3.05,
    xlabel={Uncached Tokens (Input + Output, Millions)},
    xlabel style={font=\footnotesize},
    xtick={0,0.5,1.0,1.5,2.0,2.5,3.0},
    xticklabel style={font=\footnotesize},
    ytick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18,19,20,21,22,23,24,25,26,27},
    yticklabels={
        {Publication (S9)},
        {\textbf{Stage Orch.\ (S9)}},
        {YouTube (S8)},
        {\textbf{Stage Orch.\ (S8)}},
        {Video (S7)},
        {Subtitler (S7, $\times 15$)},
        {\textbf{Stage Orch.\ (S7)}},
        {Audio (S6)},
        {\textbf{Stage Orch.\ (S6)}},
        {Thumbnail (S5)},
        {Background (S5)},
        {Promo (S5)},
        {\textbf{Stage Orch.\ (S5)}},
        {Staging (S4)},
        {\textbf{Stage Orch.\ (S4)}},
        {Cold Reader (S3)},
        {Editor (S3)},
        {Fact Checker (S3, $\times 15$)},
        {Writer (S3)},
        {Architect (S3, $\times 4$)},
        {\textbf{Stage Orch.\ (S3)}},
        {Showrunner (S2)},
        {YT Sourcer (S2, $\times 4$)},
        {\textbf{Stage Orch.\ (S2)}},
        {Director (S1)},
        {\textbf{Stage Orch.\ (S1)}},
        {Provisioner ($\times 9$)},
        {\textbf{Root Orchestrator}}
    },
    yticklabel style={font=\scriptsize},
    y dir=normal,
    enlarge y limits=0.025,
    xmajorgrids=true,
    grid style={black!12},
    axis lines*=left,
    axis on top=false,
    legend style={
        at={(0.98,0.89)},
        anchor=north east,
        font=\scriptsize,
        draw=black,
        fill=white,
        cells={anchor=west}
    },
    nodes near coords,
    nodes near coords align={horizontal},
    every node near coord/.append style={font=\scriptsize, anchor=west, xshift=1.5pt},
    point meta=explicit symbolic
]

\foreach \y in {1,3,6,8,12,14,20,23,25,27} {
    \edef\temp{\noexpand\fill[black!8] (axis cs:0,\y-0.46) rectangle (axis cs:3.05,\y+0.46);}%
    \temp
}

\addlegendimage{area legend, fill=black!85, draw=black}
\addlegendentry{Gemini 4 Carbon (\texttt{inherit}, S1--S5)}
\addlegendimage{area legend, fill=black!35, draw=black}
\addlegendentry{Gemini 4 Hydrogen (\texttt{inherit}, S6--S9)}
\addlegendimage{area legend, fill=white, draw=black}
\addlegendentry{Gemini Flash (\texttt{model: flash})}
\addlegendimage{area legend, fill=black!12, draw=black!45, densely dashed}
\addlegendentry{\textbf{Highlighted row:} Root / Stage Orch.}

\addplot[forget plot, fill=black!35, draw=black] coordinates {
    (0.950, 27) [\textbf{0.95M}]
    (0.037, 8)  [\textbf{0.04M}]
    (0.101, 6)  [\textbf{0.10M}]
    (0.046, 3)  [\textbf{0.05M}]
    (0.030, 1)  [\textbf{0.03M}]
};

\addplot[forget plot, fill=black!85, draw=black] coordinates {
    (0.540, 27) []
    (0.062, 25) [\textbf{0.06M}]
    (0.117, 24) [0.12M]
    (0.098, 23) [\textbf{0.10M}]
    (0.128, 21) [0.13M]
    (0.362, 20) [\textbf{0.36M}]
    (0.378, 19) [0.38M]
    (0.960, 18) [0.96M]
    (0.369, 16) [0.37M]
    (0.132, 15) [0.13M]
    (0.064, 14) [\textbf{0.06M}]
    (0.171, 13) [0.17M]
    (0.050, 12) [\textbf{0.05M}]
    (0.125, 11) [0.13M]
};

\addplot[forget plot, fill=white, draw=black] coordinates {
    (0.190, 26) [0.19M]
    (0.143, 22) [0.14M]
    (2.566, 17) [2.57M]
    (0.031, 10) [0.03M]
    (0.032, 9)  [0.03M]
    (0.133, 7)  [0.13M]
    (0.928, 5)  [0.93M]
    (0.098, 4)  [0.10M]
    (0.163, 2)  [0.16M]
    (0.056, 0)  [0.06M]
};

\end{axis}
\end{tikzpicture}
\caption{Uncached token consumption (input plus output) ordered by pipeline stage for \textit{The Rolling Stones: The Golden Run (1968--1972)} ($8.52\,\text{M}$ uncached tokens total across workers and hierarchical stage orchestration, prior to the post-release surgical edit). Shaded rows with bold labels highlight the \texttt{Root Orchestrator} ($0.95\,\text{M}$, split across $0.54\,\text{M}$ Gemini~4~Carbon in Stages~1--5 and $0.41\,\text{M}$ Gemini~4~Hydrogen in Stages~6--9) and the nine per-stage \texttt{Stage Orch.\ (S1)}--\texttt{(S9)} sub-orchestrators ($0.85\,\text{M}$ combined, peaking at $0.36\,\text{M}$ in Stage~3). All eight \texttt{model: inherit} worker roles ran on Gemini~4~Carbon in Stages~1--5, whereas high-fan-out and media roles plus \texttt{Provisioner} ($\times 9$) ran on \texttt{model: flash}.}
\label{fig:tunemachine_tokens}
\end{figure}

